Fixed point formula and loop group actions

The main goal of this paper is to obtain a formula for the T-equivariant Riemann-Roch number of certain G-spaces which are the finite dimensional models of certain infinite dimensional spaces with Hamiltonian LG-actions, here T is a maximal torus of the semi-simple Lie group G. Unlike its finite dimensional cousin, the formula obtained here only needs to valuate on a finite subgroup of T depending on the 'level' of the LG-action and the dual Coxeter number of G, due to a fundamental cancelation. If the fixed-point sets of elements of the finite subgroup do not intersect the compactification locus used in constructing the finite dimensional model, the fixed point formula has a particularly simple form, which will be shown for the case of Verlinde formula. This paper was written in early 1997 and had limited circulation, before I left academia. The version here has a computer time-stamp 6/10/97. I have been urged by former colleaques to archive this article together with its sequels on the net.

==> Fig/12_2.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7074,3194)(0,-10)
\drawline(12,860)(387,35)
\drawline(2412,35)(387,35)
\drawline(987,2585)(1887,2585)
\drawline(1887,2585)(2862,860)
\drawline(1437,1160)(1437,1160)
\drawline(1437,1160)(1437,1160)
\drawline(1437,1160)(1437,1160)
\drawline(428,12)(428,12)
\drawline(428,12)(428,12)
\drawline(428,12)(428,12)
\drawline(987,2585)(12,860)
\drawline(2862,860)(2412,35)
\drawline(7062,860)(6687,35)
\drawline(4662,35)(6687,35)
\drawline(6087,2585)(5187,2585)
\drawline(5187,2585)(4212,860)
\drawline(5637,1160)(5637,1160)
\drawline(5637,1160)(5637,1160)
\drawline(5637,1160)(5637,1160)
\drawline(5637,1160)(5637,1160)
\drawline(5648,1141)(5648,1141)
\drawline(4212,860)(4662,35)
\drawline(5637,2585)(5637,35)
\drawline(2637,485)(2637,485)
\dottedline{45}(1437,2585)(1437,2585)
\drawline(1437,2585)(1437,2585)
\drawline(6087,2585)(7062,860)
\drawline(6837,410)(4737,1760)
\dottedline{90}(537,1760)(2637,485)
\dottedline{90}(2337,1760)(237,485)
\dottedline{90}(1437,2585)(1437,35)
\drawline(4437,485)(6612,1685)
\put(537,3035){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$f(M)$}}}}}
\put(5037,3035){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$f(M_G)$}}}}}
\put(4887,1685){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}}
\put(5412,2285){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q$}}}}}
\end{picture}
}


==> Fig/13_0.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7010,6058)(0,-10)
\drawline(3912,4981)(3462,5806)
\drawline(4887,6031)(4887,6031)
\drawline(4212,2131)(5562,2131)
\drawline(4212,2131)(3837,1306)
\drawline(1812,1306)(3837,1306)
\drawline(3237,3856)(2337,3856)
\drawline(2337,3856)(1362,2131)
\drawline(5562,2131)(6537,3856)
\drawline(2798,4850)(2798,4850)
\drawline(2798,4850)(2798,4850)
\drawline(2787,4831)(2787,4831)(709,3631)
\drawline(2308,3861)(2308,3861)
\drawline(2308,3861)(2308,3861)
\drawline(2308,3861)(2308,3861)
\drawline(698,1212)(698,1212)
\drawline(698,1212)(698,1212)
\drawline(709,1231)(709,1231)(709,3631)
\drawline(1309,2131)(1309,2131)
\drawline(1309,2131)(1309,2131)
\drawline(687,1231)(2787,31)
\drawline(2776,4850)(2776,4850)
\drawline(2776,4850)(2776,4850)
\drawline(2787,4831)(2787,4831)(4865,3631)
\drawline(3266,3861)(3266,3861)
\drawline(3266,3861)(3266,3861)
\drawline(3266,3861)(3266,3861)
\drawline(4876,1212)(4876,1212)
\drawline(4876,1212)(4876,1212)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)(4190,2131)
\drawline(4898,1212)(4898,1212)
\drawline(4898,1212)(4898,1212)
\drawline(4876,1212)(4876,1212)(2798,12)
\drawline(3796,1283)(3796,1283)
\drawline(3796,1283)(3796,1283)
\drawline(3796,1283)(3796,1283)
\drawline(6987,2431)(6987,2431)
\drawline(6998,4850)(6998,4850)
\drawline(6998,4850)(6998,4850)
\drawline(6987,4831)(6987,4831)(4909,3631)
\drawline(6508,3861)(6508,3861)
\drawline(6508,3861)(6508,3861)
\drawline(6508,3861)(6508,3861)
\drawline(6987,2431)(6987,2431)
\drawline(4898,1212)(4898,1212)
\drawline(4898,1212)(4898,1212)
\drawline(4909,1231)(4909,1231)(4909,3631)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)(5584,2131)
\drawline(3237,3856)(4212,2131)
\drawline(65,2131)(65,2131)
\drawline(1362,2131)(1812,1306)
\drawline(12,2131)(1362,2131)
\drawline(3912,4906)(3237,3856)
\drawline(1812,1306)(1137,256)
\drawline(5562,2131)(6012,1306)(6012,1381)
\drawline(4512,181)(3837,1306)(1887,1306)
\drawline(6537,3856)(5862,4981)(3912,4981)
\drawline(2337,3856)(1737,4981)
\drawline(4876,1212)(4876,1212)
\drawline(4876,1212)(4876,1212)
\drawline(4898,1212)(4898,1212)(6976,12)
\drawline(5978,1283)(5978,1283)
\drawline(5978,1283)(5978,1283)
\drawline(5978,1283)(5978,1283)
\drawline(5978,1283)(5978,1283)(6015,1347)
\drawline(762,3631)(4887,1231)
\drawline(687,1231)(4887,3631)
\drawline(2787,4831)(2787,31)
\drawline(4887,6031)(2787,4831)
\drawline(4887,6031)(4887,3631)
\drawline(6987,2431)(4887,1231)
\drawline(6987,2431)(4887,3631)
\drawline(4887,6031)(6987,4831)(6987,31)
\put(3162,3931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(2037,3856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r_1(x)$}}}}}
\put(4287,2206){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r_2(x)$}}}}}
\put(3987,5131){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r_{\alpha_0}(x)$}}}}}
\put(1887,1456){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r_3(x)$}}}}}
\put(4812,3856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(2637,4906){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(2862,2656){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\end{picture}
}


==> Fig/13_2.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2124,2439)(0,-10)
\drawline(50,95)(50,95)
\drawline(99,49)(99,49)
\drawline(34,2412)(34,2412)
\drawline(2112,1212)(12,12)
\drawline(12,2412)(2112,1212)
\drawline(12,2412)(12,12)(12,12)
\drawline(462,1437)(12,1437)
\drawline(537,1437)(837,1887)
\drawline(500,1417)(950,592)
\put(162,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Box$}}}}}
\put(612,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Box_1$}}}}}
\end{picture}
}


==> Fig/13_3.tex <==
\setlength{\unitlength}{0.00029167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(14000,6591)(0,-10)
\drawline(2483,5095)(2483,5095)
\dottedline{90}(3008,6004)(1658,3666)
\dottedline{90}(4617,5941)(5863,3749)
\dottedline{90}(2490,2406)(5141,2348)
\dottedline{90}(3297,1854)(4171,1869)
\dashline{60.000}(5168,2246)(3893,37)
\dashline{60.000}(4799,2805)(3186,12)
\dashline{60.000}(4166,2910)(2816,572)
\dashline{60.000}(3459,2886)(2447,1132)
\drawline(5187,3710)(4812,2885)
\drawline(4212,5435)(3312,5435)
\drawline(3762,4010)(3762,4010)
\drawline(3762,4010)(3762,4010)
\drawline(1673,2791)(1673,2791)
\drawline(1673,2791)(1673,2791)
\drawline(1662,2810)(3762,1610)
\drawline(5851,2791)(5851,2791)(3773,1591)
\drawline(2337,3710)(2787,2885)
\drawline(1662,5210)(5862,2810)
\drawline(3762,6410)(3762,1610)
\drawline(5884,2810)(5884,2810)(5884,5210)
\drawline(2141,1765)(2141,1765)
\drawline(2141,1765)(2141,1765)
\drawline(5383,1765)(5383,1765)
\drawline(5383,1765)(5383,1765)
\drawline(5383,1765)(5383,1765)
\drawline(4384,35)(4384,35)
\drawline(4384,35)(4384,35)
\drawline(41,5440)(41,5440)
\drawline(41,5440)(41,5440)
\drawline(3762,1610)(4962,935)
\drawline(3762,1610)(2562,935)
\drawline(3762,6410)(1662,5210)
\drawline(5862,5210)(1662,2810)
\drawline(3762,6410)(5862,5210)
\drawline(5383,1765)(5383,1765)
\drawline(5383,1765)(5383,1765)
\drawline(3087,35)(3761,35)
\drawline(4437,35)(3761,35)
\drawline(12,5435)(987,3710)
\drawline(41,5440)(41,5440)
\drawline(41,5440)(41,5440)
\drawline(41,5440)(41,5440)
\drawline(987,3710)(12,5435)
\drawline(41,5440)(41,5440)
\drawline(41,5440)(41,5440)
\drawline(41,5440)(41,5440)
\drawline(612,6560)(12,5435)
\drawline(1662,6560)(612,6560)(612,6560)
\drawline(1662,3710)(987,3710)
\drawline(1684,2810)(1684,2810)(1684,5210)
\drawline(1662,5210)(537,4535)
\drawline(1662,5210)(312,5960)
\drawline(5862,5210)(7212,5960)
\drawline(5862,5210)(6987,4535)
\drawline(2112,1760)(3087,35)
\drawline(4812,2885)(5412,1760)
\drawline(3762,1610)(3761,35)
\drawline(5412,1760)(4437,35)
\drawline(7483,5440)(7483,5440)
\drawline(7483,5440)(7483,5440)
\drawline(7512,5435)(6537,3710)
\drawline(5862,5210)(5862,6560)
\drawline(6837,6560)(5862,6560)
\drawline(6837,6560)(7512,5435)
\drawline(5862,5210)(5862,6560)
\drawline(4887,6560)(5862,6560)
\drawline(1040,3710)(1040,3710)
\drawline(1040,3710)(1040,3710)
\drawline(1662,5210)(1662,6560)
\drawline(2712,6560)(3312,5435)
\drawline(1662,6560)(2712,6560)(2712,6560)
\dashline{60.000}(312,6035)(3012,6035)
\dashline{60.000}(86,5510)(3236,5510)
\dashline{60.000}(312,4910)(3012,4909)
\dashline{60.000}(687,4310)(2637,4310)
\dashline{60.000}(4587,6035)(7137,6035)
\dashline{60.000}(4287,5511)(7437,5511)
\dashline{60.000}(4513,4910)(7137,4910)
\dashline{60.000}(4887,4235)(6838,4235)
\drawline(6536,3706)(5224,3728)
\drawline(4886,6564)(4249,5417)
\drawline(4837,2898)(2753,2908)
\drawline(3309,5394)(2303,3687)(1596,3712)
\drawline(2753,2908)(2116,1761)
\drawline(4249,5417)(5224,3728)
\dottedline{90}(2937,2135)(4737,2135)
\dottedline{90}(2637,2660)(4962,2660)
\dottedline{90}(3162,5735)(2037,3710)
\dottedline{90}(4437,5735)(5562,3710)
\dottedline{90}(5037,5735)(5862,4235)
\dottedline{90}(5862,4760)(5487,5435)
\dottedline{90}(2487,5660)(1662,4310)
\dottedline{90}(2037,5435)(1662,4910)
\drawline(13651,2791)(13651,2791)
\drawline(13651,2791)(13651,2791)
\drawline(13662,2810)(11562,1610)
\drawline(9473,2791)(9473,2791)(11551,1591)
\drawline(13662,5210)(9462,2810)
\drawline(11562,6410)(11562,1610)
\drawline(9440,2810)(9440,2810)(9440,5210)
\drawline(11562,6410)(13662,5210)
\drawline(9462,5210)(13662,2810)
\drawline(11562,6410)(9462,5210)
\drawline(13640,2810)(13640,2810)(13640,5210)
\drawline(11562,6410)(11562,1610)
\drawline(11562,6410)(11562,1610)
\drawline(12612,2885)(13212,1760)
\drawline(10062,3710)(8862,3710)
\drawline(12686,6564)(12049,5417)
\drawline(10812,5960)(10812,5960)
\drawline(10737,5960)(11112,5435)
\drawline(13062,3710)(13662,3710)
\drawline(10512,2885)(10137,2360)
\put(12312,5585){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\Box$}}}}}
\put(11037,5660){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_1(\Box)$}}}}}
\put(12612,6110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r'(\Box)$}}}}}
\put(10437,2585){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r(\Box)$}}}}}
\put(8212,3860){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3r'(\Box)$}}}}}
\put(9837,3860){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3r_1(\Box)$}}}}}
\put(12987,3785){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_2(\Box)$}}}}}
\put(12762,2735){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3r_2(\Box)$}}}}}
\put(13062,2135){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$r_3r_2r'(\Box)$}}}}}
\end{picture}
}


==> Fig/13_4.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6549,5983)(0,-10)
\drawline(3912,4981)(3462,5806)
\drawline(4212,2131)(5562,2131)
\drawline(4212,2131)(3837,1306)
\drawline(1812,1306)(3837,1306)
\drawline(3237,3856)(2337,3856)
\drawline(2337,3856)(1362,2131)
\drawline(5562,2131)(6537,3856)
\drawline(2787,2431)(2787,2431)
\drawline(2798,4850)(2798,4850)
\drawline(2798,4850)(2798,4850)
\drawline(2308,3861)(2308,3861)
\drawline(2308,3861)(2308,3861)
\drawline(2308,3861)(2308,3861)
\drawline(2787,2431)(2787,2431)
\drawline(698,1212)(698,1212)
\drawline(698,1212)(698,1212)
\drawline(709,1231)(709,1231)(709,3631)
\drawline(1309,2131)(1309,2131)
\drawline(1309,2131)(1309,2131)
\drawline(687,1231)(2787,31)
\drawline(2776,4850)(2776,4850)
\drawline(2776,4850)(2776,4850)
\drawline(3266,3861)(3266,3861)
\drawline(3266,3861)(3266,3861)
\drawline(3266,3861)(3266,3861)
\drawline(4876,1212)(4876,1212)
\drawline(4876,1212)(4876,1212)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)
\drawline(4265,2131)(4265,2131)(4190,2131)
\drawline(4898,1212)(4898,1212)
\drawline(4898,1212)(4898,1212)
\drawline(4876,1212)(4876,1212)(2798,12)
\drawline(3796,1283)(3796,1283)
\drawline(3796,1283)(3796,1283)
\drawline(3796,1283)(3796,1283)
\drawline(6508,3861)(6508,3861)
\drawline(6508,3861)(6508,3861)
\drawline(6508,3861)(6508,3861)
\drawline(4898,1212)(4898,1212)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)
\drawline(5509,2131)(5509,2131)(5584,2131)
\drawline(3237,3856)(4212,2131)
\drawline(65,2131)(65,2131)
\drawline(1362,2131)(1812,1306)
\drawline(12,2131)(1362,2131)
\drawline(1812,1306)(1137,256)
\drawline(4512,181)(3837,1306)(1887,1306)
\drawline(6537,3856)(5862,4981)(3912,4981)
\drawline(2337,3856)(1737,4981)
\drawline(3912,4906)(3237,3856)
\drawline(4887,3631)(687,1231)
\drawline(687,3631)(4887,1231)
\drawline(2787,4831)(2787,31)
\drawline(4909,1231)(4909,1231)(4909,3631)
\drawline(2787,4831)(2787,5956)
\drawline(3462,5806)(2112,5806)(1737,4981)
\drawline(4887,3631)(4887,4981)
\drawline(4887,3631)(6237,4381)
\dottedline{90}(3162,781)(5187,4381)
\drawline(5154.316,4261.703)(5187.000,4381.000)(5102.021,4291.119)
\dottedline{90}(2112,1081)(4212,4381)
\drawline(4172.885,4263.654)(4212.000,4381.000)(4122.265,4295.867)
\dottedline{90}(1287,1231)(3462,4906)
\drawline(3426.699,4787.451)(3462.000,4906.000)(3375.064,4818.010)
\dottedline{90}(987,1756)(3012,5506)
\drawline(2981.379,5386.157)(3012.000,5506.000)(2928.585,5414.666)
\dottedline{90}(987,2731)(5337,2731)
\drawline(5217.000,2701.000)(5337.000,2731.000)(5217.000,2761.000)
\dottedline{90}(1287,3631)(5862,3781)
\drawline(5743.048,3747.084)(5862.000,3781.000)(5741.081,3807.052)
\dottedline{90}(4662,1906)(2487,5506)
\drawline(2574.731,5418.804)(2487.000,5506.000)(2523.376,5387.777)
\dottedline{90}(4212,1156)(2037,4906)
\drawline(2123.157,4817.248)(2037.000,4906.000)(2071.255,4787.145)
\drawline(687,3631)(3687,5356)
\drawline(2787,4831)(6012,2956)
\drawline(2787,4831)(1887,5356)
\put(3762,3631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Box$}}}}}
\put(4137,4456){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r'(\Box)$}}}}}
\put(1962,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r(\Box)$}}}}}
\end{picture}
}


==> Fig/13_5.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5199,4539)(0,-10)
\drawline(2862,837)(4212,837)
\drawline(2862,837)(2487,12)
\drawline(462,12)(2487,12)
\drawline(1887,2562)(987,2562)
\drawline(987,2562)(12,837)
\drawline(1887,2562)(2862,837)
\drawline(2562,3612)(1887,2562)
\drawline(5187,2562)(4512,3687)(2562,3687)
\drawline(987,2562)(387,3687)
\drawline(762,4512)(2112,4512)
\drawline(4212,837)(5187,2562)
\drawline(237,462)(237,462)
\drawline(2562,3687)(2112,4512)
\drawline(12,837)(462,12)
\drawline(762,4512)(387,3687)
\dottedline{90}(237,462)(4887,3087)
\dottedline{90}(1437,4512)(1437,12)
\dottedline{90}(537,4062)(4662,1662)
\dottedline{90}(687,3162)(2337,4062)
\dottedline{90}(3537,3687)(3537,837)
\dottedline{90}(537,1662)(2637,387)
\put(2262,3387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$w'(\Box)$}}}}}
\put(1962,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Box$}}}}}
\put(3837,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$r'(\Delta)$}}}}}
\put(2937,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\end{picture}
}


==> Fig/inter.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6012,3939)(0,-10)
\drawline(3000,1812)(4800,1212)
\drawline(4800,1212)(5100,612)
\drawline(3000,1812)(3900,1512)
\drawline(3776.671,1521.487)(3900.000,1512.000)(3795.645,1578.408)
\drawline(2100,2112)(1200,2412)
\drawline(1200,2412)(300,2712)(1500,3012)
\drawline(3000,1812)(3900,2412)
\drawline(3816.795,2320.474)(3900.000,2412.000)(3783.513,2370.397)
\drawline(4800,1212)(6000,1512)
\drawline(300,2712)(600,2112)
\dottedline{45}(3000,1812)(3300,1212)
\drawline(3219.502,1305.915)(3300.000,1212.000)(3273.167,1332.748)
\drawline(3000,1812)(3000,1212)
\drawline(2970.000,1332.000)(3000.000,1212.000)(3030.000,1332.000)
\dottedline{45}(3000,1812)(4200,2112)
\drawline(4090.859,2053.791)(4200.000,2112.000)(4076.307,2112.000)
\drawline(2100,2712)(2100,2712)
\drawline(2100,2712)(2100,312)
\drawline(1800,3312)(1800,3312)
\drawline(1800,3312)(1800,3312)
\drawline(3600,3912)(3600,3912)
\drawline(2100,2712)(3900,3912)
\drawline(2100,312)(2100,12)(3000,612)
\dottedline{45}(3000,1812)(3900,1212)
\drawline(3783.513,1253.603)(3900.000,1212.000)(3816.795,1303.526)
\dashline{60.000}(3000,1812)(2100,2112)
\drawline(2223.329,2102.513)(2100.000,2112.000)(2204.355,2045.592)
\put(0,2712){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$Q$}}}}}
\put(3600,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\lambda_1$}}}}}
\put(2700,1212){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\lda_2$}}}}}
\put(4275,2112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde{\lda}_1$}}}}}
\put(3900,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(3375,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde{\lda}_2$}}}}}
\put(3975,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde{\beta}$}}}}}
\put(2400,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$P$}}}}}
\put(2250,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\end{picture}
}

